Using Fast-Switching Data to Characterize Atmospheric Phase Fluctuations at the Submillimeter Array

For the submillimeter band observations, we have been routinely adopting the calibration cycle time of 20-30 minutes, which is the same as any typical centimeter and millimeter band observations. This cycle time, largely corrects only the instrumental phase fluctuations and there exists residual phase fluctuations, which are attributed to temporal and spatial atmospheric phase fluctuations. Hence, the classical calibration cycle needs closer attention for any future submillimeter band observations. We have therefore obtained fast-switching test data, cycling between three nearby calibrators, using the submillimeter array (SMA) with a cycle time of $\sim$90 sec, in order to understand and optimize the calibration cycle suitably, thereby to achieve the projected sensitivity, angular resolution and dynamic range for the SMA. Here, we present the preliminary results from this study.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

